Parameter elimination in particle Gibbs sampling

Bayesian inference in state-space models is challenging due to high-dimensional state trajectories. A viable approach is particle Markov chain Monte Carlo, combining MCMC and sequential Monte Carlo to form "exact approximations" to otherwise intractable MCMC methods. The performance of the approximation is limited to that of the exact method. We focus on particle Gibbs and particle Gibbs with ancestor sampling, improving their performance beyond that of the underlying Gibbs sampler (which they approximate) by marginalizing out one or more parameters. This is possible when the parameter prior is conjugate to the complete data likelihood. Marginalization yields a non-Markovian model for inference, but we show that, in contrast to the general case, this method still scales linearly in time. While marginalization can be cumbersome to implement, recent advances in probabilistic programming have enabled its automation. We demonstrate how the marginalized methods are viable as efficient inference backends in probabilistic programming, and demonstrate with examples in ecology and epidemiology.

==> tikz/autocorrelations.tex <==
\begin{tikzpicture}[scale=.96, transform shape]
  \pgfplotstableread[col sep=comma]{data/acfdata_new.csv}{\acfdata}
  \begin{axis}[
    xmin=0,
    xmax=15,
    ymin=-0.1,
    ymax=1,
    xlabel=Lag,
    ylabel=Autocorrelation,
    %label style={font=\Small},
    height=0.3\textwidth,
    legend columns=1,
    ]
    \addplot[thick, densely dotted, yellow1] table[x=lag, y=PGAS_50] {\acfdata};
    \addplot[thick, dashed, yellow1] table[x=lag, y=PGAS_500] {\acfdata};
    \addplot[thick, yellow1] table[x=lag, y=PGAS_5000] {\acfdata};
    \addplot[thick, densely dotted, blue1] table[x=lag, y=PGASm_50] {\acfdata};
    \addplot[thick, dashed, blue1] table[x=lag, y=PGASm_500] {\acfdata};
    \legend{PGAS $N=50$, PGAS $N=500$, PGAS $N=5000$, mPGAS $N=50$, mPGAS $N=500$};
  \end{axis}
\end{tikzpicture}


==> tikz/block-plots.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \pgfplotstableread[col sep=comma]{data/PDFdata.csv}{\PDFdata}
  \pgfplotstableread[col sep=comma]{data/UpdateFreqdata.csv}{\acfdata}
  \begin{axis}[
    xmin=-100,
    xmax=100,
    ymin=-25,
    ymax=0,
    xlabel=x,
    ylabel=Log density,
    width=0.5\textwidth,
   	height=0.27\textwidth,
    legend columns=1,
    legend pos=south east,
    name=myplot,
    %legend style={nodes={scale=0.85, transform shape}}
    ]
    \addplot+[mark=none,thick,yellow1] table[x=x1, y=log_q_um] {\PDFdata};
    \addplot+[mark=none,thick,densely dashed, yellow1] table[x=x1, y=log_post_um] {\PDFdata};
    \addplot+[mark=none,thick, blue1] table[x=x1, y=log_q_m] {\PDFdata};
    \addplot+[mark=none,thick,densely dashed, blue1] table[x=x1, y=log_post_m] {\PDFdata};
    \legend{$q_u$, $\gamma_u$ , $q_m$, $\gamma_m$};
  \end{axis}
  \begin{axis}[
	  xmin=1,
 	 xmax=9,
 	 ymin=0,
 	 ymax=1,
 	 xlabel=Time,
 	 ylabel=Update frequency,
 	 width=0.5\textwidth,
 	 height=0.27\textwidth,
 	 legend columns=1,
 	 legend pos=south east,
 	 at=(myplot.outer east),
 	 anchor=outer west,
 	 %legend style={nodes={scale=0.85, transform shape}}
 	 ]
	 \addplot+[mark=none,thick, color=yellow1] table[x=time, y=PGAS] {\acfdata};
	 \addplot+[mark=none,thick, color=blue1] table[x=time, y=PGASm] {\acfdata};
	 \addplot+[mark=none,thick,densely dashed, color=blue1] table[x=time, y=PGASmb] {\acfdata};
	 \legend{PGAS, mPGAS, mPGAS+blocking};
  \end{axis}
\end{tikzpicture}


==> tikz/ecology-model.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\pgfplotstableread[col sep=comma] {data/ecological-histogram.csv}{\dataecohist};
	\pgfplotstableread[col sep=comma] {data/ecological-realization.csv}{\dataecoreal};
	\begin{axis}[xmin=-5,
		xmax=5,
		xlabel=$c$,
		ylabel=Density,
		width=0.4\textwidth,
   		height=0.25\textwidth,
		name=myplot]
		\addplot[ybar interval, fill=yellow1!50] table[x=b3, y=Pb3] {\dataecohist};
	\end{axis}
	\begin{axis}[
		xtick={1975, 1980, 1985,1990,1995},
		x tick label style={/pgf/number format/1000 sep={}},
		xmin=1974.5,
		xmax=1997.5,
    	height=0.25\textwidth,
		width=0.6\textwidth,
		xlabel=Year,
		ylabel=Population,
		at=(myplot.outer east),
		anchor=outer west,
		legend columns=1,
		legend pos=south east
		]
		\addplot+[mark=*, only marks,blue1] table[x=t, y=y] {\dataecoreal};
		\addplot+[thick, mark=none,yellow1] table[x=t, y=y_hat] {\dataecoreal};
		\addplot[gray!20, name path=upper] table[x=t, y expr=\thisrow{y_hat} + 3.0*\thisrow{sigma_y}] {\dataecoreal};
		\addplot[gray!20, name path=lower] table[x=t, y expr=\thisrow{y_hat} - 3.0*\thisrow{sigma_y}] {\dataecoreal};
		\addplot[gray!20] fill between[of=upper and lower];
		\legend{$n_t$, $\hat n_t$}
	\end{axis}
\end{tikzpicture}


==> tikz/toyBirchMatlab-autocorrelations.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \pgfplotstableread[col sep=comma]{data/acfdata_matlab.csv}{\dataM}
  \pgfplotstableread[col sep=comma]{data/autocorr_toy_model.csv}{\acfdata}
  \begin{axis}[
  xmin=0,
  xmax=40,
  ymin=-0.1,
  ymax=1,
  xlabel=Lag,
  ylabel=Autocorrelation,
  width = 0.5\textwidth,
  legend columns = 1,
  legend pos = north east,
  name = myplot
  ]
  \addplot[thick, yellow1] table[x=lag, y=PG] {\dataM};
  \addplot[thick, blue1] table[x=lag, y=mPG] {\dataM};
  \addplot[thick, dashed, yellow1] table[x=lag, y=PGAS] {\dataM};
  \addplot[thick, dashed, blue1] table[x=lag, y=mPGAS] {\dataM};
  \legend{PG, mPG, PGAS, mPGAS};
  \end{axis}
  \begin{axis}[
  xmin=0,
  xmax=40,
  ymin=-0.1,
  ymax=1,
  xlabel=Lag,
  ylabel=Autocorrelation,
  width = 0.5\textwidth,
  legend columns = 1,
  legend pos = north east,
  at = (myplot.north east),
  anchor=north west,
  xshift=4em,
  ]
  \addplot[thick, yellow1] table[x=lag, y=s2x_PG] {\acfdata};
  \addplot[thick,blue1] table[x=lag, y=s2x_mPG] {\acfdata};
  \addplot[thick,  dashed, yellow1] table[x=lag, y=s2x_PGAS] {\acfdata};
  \addplot[thick, dashed, blue1] table[x=lag, y=s2x_mPGAS] {\acfdata};
  \legend{PG, mPG, PGAS, mPGAS};
  \end{axis}
\end{tikzpicture}


==> tikz/vbd-density-pgas.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \pgfplotstableread[col sep=comma]{data/density.csv}{\datavbddensity}
  \pgfplotstableread[col sep=comma]{data/histogram.csv}{\datavbdhist}
  \pgfplotstableread[col sep=comma]{data/autocorr.csv}{\datavbdautocorr}
  \begin{axis}[
  xmin=0.1,
  xmax=0.8,
  %ymin=-0.1,
  %ymax=1,
  xlabel=Reporting rate,
  width = 0.5\textwidth,
  ylabel=Density,
  %legend to name=mylegend,
  legend columns = 1,
  legend pos = north east,
  name = myplot
  ]
  \addplot[ybar interval, fill=yellow1!50, area legend] table[x=rho, y=density_pgas] {\datavbdhist};
  \addplot[thick, blue1] table[x=rho,y=density_mpgas] {\datavbddensity};
  \addplot[very thick, densely dashed, black] table[x=rho, y=density_imp]{\datavbddensity};
  \legend{PGAS, mPGAS, mIS};
  \end{axis}
  \begin{axis}[
  	xmin=0,
  	xmax=80,
  	ymin=-0.1,
  	ymax=1,
  	xlabel=Lag,
  	width = 0.5\textwidth,
  	ylabel=Autocorrelation,
%  	legend to name=mylegend,
%  	at = (myplot.north east),
	legend columns = 1,
	legend pos = south west,
	at = (myplot.north east),
	anchor=north west,
	xshift=4em,
  ]
  \addplot[thick,  yellow1] table[x=lag, y=pg0] {\datavbdautocorr};
  \addplot[thick,  blue1] table[x=lag, y=mpg0] {\datavbdautocorr};
  \addplot[thick, densely dashed, yellow1] table[x=lag, y=pgas0] {\datavbdautocorr};
  \addplot[thick, densely dashed,blue1] table[x=lag, y=mpgas0] {\datavbdautocorr};
  \addplot[thick,  yellow1] table[x=lag, y=pg1] {\datavbdautocorr};
  \addplot[thick,  yellow1] table[x=lag, y=pg2] {\datavbdautocorr};
  \addplot[thick,  yellow1] table[x=lag, y=pg3] {\datavbdautocorr};
  \addplot[thick,  blue1] table[x=lag, y=mpg1] {\datavbdautocorr};
  \addplot[thick,  blue1] table[x=lag, y=mpg2] {\datavbdautocorr};
  \addplot[thick,  blue1] table[x=lag, y=mpg3] {\datavbdautocorr};
  \addplot[thick, densely dashed,yellow1] table[x=lag, y=pgas1] {\datavbdautocorr};
  \addplot[thick, densely dashed,yellow1] table[x=lag, y=pgas2] {\datavbdautocorr};
  \addplot[thick, densely dashed,yellow1] table[x=lag, y=pgas3] {\datavbdautocorr};
  \addplot[thick, densely dashed,blue1] table[x=lag, y=mpgas1] {\datavbdautocorr};
  \addplot[thick, densely dashed,blue1] table[x=lag, y=mpgas2] {\datavbdautocorr};
  \addplot[thick, densely dashed,blue1] table[x=lag, y=mpgas3] {\datavbdautocorr};
  \legend{PG, mPG, PGAS, mPGAS};
  \end{axis}
\end{tikzpicture}


==> tikz/vbd-density.tex <==
\begin{tikzpicture}[scale=1, transform shape]
  \pgfplotstableread[col sep=comma]{data/density.csv}{\datavbddensity}
  \pgfplotstableread[col sep=comma]{data/histogram.csv}{\datavbdhist}
  \pgfplotstableread[col sep=comma]{data/autocorr.csv}{\datavbdautocorr}
  \begin{axis}[
    xmin=0.1,
    xmax=0.8,
    %ymin=-0.1,
    %ymax=1,
    xlabel=Reporting rate,
    width = 0.5\textwidth,
    height = 0.25\textwidth,
    ylabel=Density,
    %legend to name=mylegend,
    legend columns = 1,
    legend pos = north east,
    name = myplot
    ]
    \addplot[ybar interval, fill=yellow1!50, area legend] table[x=rho, y=density_pg] {\datavbdhist};
    \addplot[thick, blue1] table[x=rho,y=density_mpg] {\datavbddensity};
    \addplot[very thick, densely dashed, black] table[x=rho, y=density_imp]{\datavbddensity};
    \legend{PG, mPG, mIS};
  \end{axis}
  \begin{axis}[
  	xmin=0,
  	xmax=80,
  	ymin=-0.1,
  	ymax=1,
  	xlabel=Lag,
  	width = 0.5\textwidth,
  	height = 0.25\textwidth,
  	ylabel=Autocorrelation,
%  	legend to name=mylegend,
%  	at = (myplot.north east),
	legend columns = 1,
	legend pos = north east,
	at = (myplot.north east),
	anchor=north west,
	xshift=4em,
  ]
  \addplot[thick, yellow1] table[x=lag, y=pg] {\datavbdautocorr};
  \addplot[thick, blue1] table[x=lag, y=mpg] {\datavbdautocorr};
  \legend{PG, mPG};
  \end{axis}
\end{tikzpicture}

